Strong anisotropy in two-dimensional surfaces with generic scale invariance: Non-linear effects

We expand a previous study [Phys. Rev. E 86, 051611 (2012)] on the conditions for occurrence of strong anisotropy (SA) in the scaling properties of two-dimensional surfaces displaying generic scale invariance. There, a natural Ansatz was proposed for SA, which arises naturally when analyzing data from e.g. thin-film production experiments. The Ansatz was tested in Gaussian (linear) models of surface dynamics and in non-linear models, like the Hwa-Kardar (HK) equation [Phys. Rev. Lett. 62, 1813 (1989)], which are susceptible of accurate approximations through the former. In contrast, here we analyze non-linear equations for which such type of approximations fail. Working within generically-scale-invariant situations, and as representative case studies, we formulate and study a generalization of the HK equation for conserved dynamics, and reconsider well-known systems, such as the conserved and the non-conserved anisotropic Kardar-Parisi-Zhang equations. Through the combined use of Dynamic Renormalization Group analysis and direct numerical simulations, we conclude that the occurrence of SA in two-dimensional surfaces requires dynamics to be conserved. We find that, moreover, SA is not generic in parameter space but requires, rather, specific shapes from the terms appearing in the equation of motion, whose justification needs detailed information on the dynamical process that is being modeled in each particular case.

==> Figure12.tikz <==

\begin{tikzpicture}
\node [draw = black, shape=circle, scale = 0.5, name = n1] at (1,0) {$l$};
\node [draw = black, shape=circle, scale = 0.5, name = n2] at ($(n1)+(2,0)$) {$m$};
\node [fill = white, shape=circle, draw=black, scale = 0.5, name = n3] at ($(n1) + (1,1)$) {};

\draw (n3.north west)--(n3.south east);
\draw (n3.north east)--(n3.south west);


\node [name=nbar1, scale=0.5] at ($(n1)+(0.1,0.5)$) {$\bf\backslash$};
\node [name=nbar2, scale=0.5] at ($(n1)+(1,0)$) {$\bf |$};
\node [name=nbar3, scale=0.5] at ($(n2)+(-0.1,0.5)$) {\textbf /};

%\node [name = formula, scale=0.7, left] at (-2,0) {$G^< (\bbk,\omega) = [G_0^< + \Sigma(\bbk,0)],$};
\node [name = text0, scale = 0.7, left] at (0,0) {$\Sigma_{lm} = 4\times$};
\node [name = text1, scale = 0.5, below] at (0,0) {$\hat k$};
\node [name = text2, scale = 0.5, below] at ($(nbar2)$) {$\hat k/2 - \hat j$};
\node [name = text3, scale = 0.5, below] at ($(n2)+(1,0)$) {$\hat k$};
\node [name = text4, scale = 0.5, left] at ($(n1)+(0,0.5)$) {$\hat k/2 + \hat j$};
\node [name = text5, scale = 0.5, right] at ($(n2)+(0,0.5)$) {$-\hat k/2 - \hat j$};

\draw [thick, arrows=-latex] (0,0) -- (n1);
\draw [thick, arrows=-latex] (n1) -- (n2);
\draw [thick, arrows=-latex] (n2) -- ($(n2)+(1,0)$);

\draw [thick, arrows=-latex] (n1) to [out = 90, in = 180] (n3);
\draw [thick, arrows=-latex] (n2) to [out = 90, in = 0] (n3);
\end{tikzpicture}


==> Figure13.tikz <==

\begin{tikzpicture}

\node [draw=black,fill = white, shape=circle, scale = 0.5, name = n1] at (1,0) {$l$};
\node [draw = black, fill = white, shape=circle, scale = 0.5, name = n2] at ($(n1)+(2,0)$) {$m$};
\node [fill=white, shape=circle, draw=black, scale = 0.5, name = n3] at ($(n1) + (1,1)$) {};
\node [fill=white, shape=circle, draw=black, scale = 0.5, name = n4] at ($(n1) + (1,-1)$) {};
\node [name=center, scale=0.5] at ($(n1)+(1,0)$) {};


\draw (n3.north west)--(n3.south east);
\draw (n3.north east)--(n3.south west);
\draw (n4.north west)--(n4.south east);
\draw (n4.north east)--(n4.south west);

\node [name=nbar1, scale=0.7] at ($(center)+({-1/sqrt(2)-0.05},{1/sqrt(2)})$) {};
\node [name=nbar2, scale=0.7] at ($(center)+ ({-1/sqrt(2)-0.05},{-1/sqrt(2)})$) {};
\node [name=nbar3, scale=0.7] at ($(center)+({1/sqrt(2)+0.05},{1/sqrt(2)})$) {};
\node [name=nbar4, scale=0.7] at ($(center)+({1/sqrt(2)+0.05},{-1/sqrt(2)})$) {};

\node [name = text0, scale = 0.7, left] at (0,0) {$\Phi_{lm} = 2\times$};
\node [name=text1, scale=0.5, above left] at ($(center)+({-1/sqrt(2)-0.05},{1/sqrt(2)})$) {$\hat k/2 - \hat j$};
\node [name=text2, scale=0.5, below left] at ($(center)+ ({-1/sqrt(2)-0.05},{-1/sqrt(2)})$) {$\hat k/2 + \hat j$};
\node [name=text3, scale=0.5, above right] at ($(center)+({1/sqrt(2)+0.05},{1/sqrt(2)})$) {$-\hat k/2 + \hat j$};
\node [name=text4, scale=0.5, below right] at ($(center)+({1/sqrt(2)+0.05},{-1/sqrt(2)})$) {$-\hat k/2 - \hat j$};
\node [name=text5, scale=0.5, below right] at (0,0) {$\hat k$};
\node [name=text6, scale=0.5, below left] at ($(n2) + (1,0)$) {$\hat k$};


\draw (nbar1.north west)--(nbar1.south east);
\draw (nbar2.south west)--(nbar2.north east);
\draw (nbar3.south west)--(nbar3.north east);
\draw (nbar4.north west)--(nbar4.south east);

%\node [name = formula, scale=0.7, left] at (-2,0) {$G^< (\bbk,\omega) = [G_0^< + \Sigma(\bbk,0)],$};
%\node [name = text0, scale = 0.7, left] at (0,0) {$\Phi_{lm} = 2\times$};
%\node [name = text1, scale = 0.5, below] at (0,0) {$\hat k$};
%\node [name = text2, scale = 0.5, below] at ($(nbar1)$) {$\hat k/2 - \hat j$};
%\node [name = text3, scale = 0.5, below] at ($(nbar2)$) {$\hat k/2 + \hat j$};
%\node [name = text4, scale = 0.5, left] at ($(nbar3)$) {$-\hat k/2 + \hat j$};
%\node [name = text5, scale = 0.5, right] at ($(n2)+(0,0.5)$) {$-\hat k/2 - \hat j$};

\draw [thick, arrows=-latex] (0,0) -- (n1);
\draw [thick, arrows=-latex] (n1)  to [out = 90, in = 180] (n3);
\draw [thick, arrows=-latex] (n1)  to [out = -90, in = 180] (n4);
\draw [thick, arrows=-latex] (n2)  to [out = 90, in = 0] (n3);
\draw [thick, arrows=-latex] (n2)  to [out = -90, in = 0] (n4);
\draw [thick, arrows=-latex] (n2) -- ($(n2)+(1,0)$);

%\draw [thick, arrows=-latex] (n1) to [out = 90, in = 180] (n3);
%\draw [thick, arrows=-latex] (n2) to [out = 90, in = 0] (n3);
\end{tikzpicture}

